Comparing Point Cloud Strategies for Collider Event Classification

In this paper, we compare several event classification architectures defined on the point cloud representation of collider events. These approaches, which are based on the frameworks of deep sets and edge convolutions, circumvent many of the difficulties associated with traditional feature engineering. To benchmark our architectures against more traditional event classification strategies, we perform a case study involving Higgs boson decays to tau leptons. We find a 2.5 times increase in performance compared to a baseline ATLAS analysis with engineered features. Our point cloud architectures can be viewed as simplified versions of graph neural networks, where each particle in the event corresponds to a graph node. In our case study, we find the best balance of performance and computational cost for simple pairwise architectures, which are based on learned edge features.

==> arch_diagram.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1021.14207382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26719223)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.49880078,0.2588835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Particlewise} \eqref{eq:inv_deep_set}\\$ F\left(\Phi(\mathcal X) \right)$ \\\end{tabular}}}}%
    \put(0.16331959,0.25888353){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Nested Concatenation} \eqref{eq:nested}\\$ F^{(L)} \left(\Phi_\oplus^{(L)}\left(\mathcal X\right)  \right)$ \\\end{tabular}}}}%
    \put(0.49880794,0.14867033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Pairwise} \eqref{eq:pairwise_arch}\\$ F\left(\Phi_2(\mathcal X, \mathcal X) \right)$\end{tabular}}}}%
    \put(0.85763453,0.14867035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Nonlinear Pairwise} \eqref{eq:edgeconvnl}\\$ F \left(\Phi_2^\Pi(\mathcal X)  \right) $\end{tabular}}}}%
    \put(0.50018054,0.03130149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Tripletwise} \eqref{eq:triplesum}\\$ F \left(\Phi_3(\mathcal X, \mathcal X,\mathcal X)\right)$\end{tabular}}}}%
    \put(0.85762737,0.03130149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Iterated Nonlinear Pairwise} \eqref{eq:iteratedecnl}\\$F \left(\Phi_2^{(L),\Pi}\left(\mathcal X^{(L-1)}\right)\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arch_diagram.pdf}}%
    \put(0.49128061,0.07763644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle \Phi_3(\mathcal X, \mathcal X, \mathcal X)=\Phi_2(\mathcal X, \mathcal X)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arch_diagram.pdf}}%
    \put(0.85539241,0.07733847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle L=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{arch_diagram.pdf}}%
    \put(0.49105777,0.19078279){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle \Phi_2(\mathcal X, \mathcal X)=\Phi(\mathcal X) $\end{tabular}}}}%
    \put(0.37428818,0.250987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle L=0 $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{arch_diagram.pdf}}%
    \put(0.16525313,0.14867035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Nested Concatenation w/ Memory} \eqref{eq:gen_nested}\\$ F^{(L)} \left(\Phi_\oplus^{(L)}\left(\mathcal X^{(L-1)}\right)  \right)$ \\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{arch_diagram.pdf}}%
    \put(0.63501454,0.13938509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Pi(x)=x $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{arch_diagram.pdf}}%
  \end{picture}%
\endgroup%

